Arithmetic infinite friezes from punctured discs

We define the notion of infinite friezes of positive integers as a variation of Conway-Coxeter frieze patterns and study their properties. We introduce useful gluing and cutting operations on infinite friezes. It turns out that triangulations of once-punctured discs give rise to periodic infinite friezes having special properties, a notable example being that each diagonal consists of a collection of arithmetic progressions. Furthermore, we work out a combinatorial interpretation of the entries of infinite friezes associated to triangulations of once-punctured discs via matching numbers for certain combinatorial objects, namely periodic triangulations of strips. Alternatively, we consider a known algorithm that as we show computes as well these entries.

==> figbasicinffrieze.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
0&&0&&0&&0&&0&&&&&&\\
&1&&1&&1&&1&&1&&&&&\\
&&2&&2&&2&&2&&2&&&&\\
&\node{\cdots};&&3&&3&&3&&3&&3&&\node{\cdots};&\\
&&&&4&&4&&4&&4&&4&&\\
&&&&&5&&5&&5&&5&&5&\\
&&&&&&6&&6&&6&&6&&6\\
&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&\\
};
\end{tikzpicture}

==> figdiagonalsa.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.25em,between origins},column sep={1.25em,between origins},nodes in empty cells]{
\node[gray]  {f};&&&&\node[gray]  {f'};&&&&&&&&&&&&&&\\
&\node {0};&&&&0&&&&&&&&&&&&&\\
&&\node{1};&&&&1&&&&&&&&&&&&\\
&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&&&&&\\
&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&& x'_1&&&&&&&&&&\displaystyle{\frac{x_1+x_3}{x_2}=\frac{x'_1+x'_3}{x'_2}}\\
&&&&&&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&x'_2&&&&&&&&&\\
&&&&&&\node {x_1};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&x'_{3}&&&&&&&&&&\\
&&&&&&&\node  {x_2};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&\\
&&&&&&&&\node  {x_3};&&&&&&&&&&\\
&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&&&\\
};
\end{tikzpicture}

==> figexbasictriang.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 

\node (a) at (2,1) [fill,circle,inner sep=1pt] {};
\node (b) at (7,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [myblue,above] {$0^{(0)}$};
\draw (b) node [myblue,above] {$0^{(1)}$};
\draw (10.5,1) node [above,shift={(0.5 cm,0.1 cm)}] {$\dots$};
\draw (-0.5,1) node [above,shift={(-0.5 cm,0.1 cm)}] {$\dots$};
\draw[semithick] (-0.5,1) to (10.5,1);

\foreach \x in {0,1,3,4,5,6,8,9,10} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [myblue,below] {$1^{(0)}$};
\draw (1) node [myblue,below] {$2^{(0)}$};
\node at (1.8cm,-1.15cm) [myblue,below] {$\cdots$};
\draw (3) node [myblue,below,shift={(-0.05 cm,0 cm)}] {$(n-1)^{(0)}$};
\draw (4) node [myblue,below] {$n^{(0)}$};
\draw (5) node [myblue,below] {$1^{(1)}$};
\draw (6) node [below] {$2^{(1)}$};
\node at (6.8cm,-1.15cm) [below] {$\cdots$};
\draw (8) node [below,shift={(-0.05 cm,0 cm)}] {$(n-1)^{(1)}$};
\draw (9) node [below] {$n^{(1)}$};
\draw (10) node [below] {$1^{(2)}$};
\draw (10.5,-1) node [below,shift={(0.5 cm,-0.2 cm)}] {$\cdots$};
\draw (-0.5,-1) node [below,shift={(-0.50 cm,-0.2 cm)}] {$\cdots$};
\draw[semithick] (-0.5,-1) to (10.5,-1);

%fd
\draw[opacity=0,fill=myblue,fill opacity=0.15] (0,-1) -- (2,1) -- (7,1) -- (5,-1) -- cycle;
\node (a) at (2,1) [myblue,fill,circle,inner sep=1pt] {};
\node (b) at (7,1) [myblue,fill,circle,inner sep=1pt] {};
\foreach \x in {0,1,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [myblue,fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (a) node [myblue,shift={(2.5cm,-0.75cm)}] {$\mathcal{P}_0$};

%arcs
\draw[myblue,thin] (0) to (a);
\draw[myblue,thin] (1) to (a);
\draw[myblue,thin] (3) to (a);
\draw[myblue,thin] (4) to (a);

\draw[myblue,thin] (5) to (b);
\draw[thin,opacity=0.5] (6) to (b);
\draw[thin,opacity=0.5] (8) to (b);
\draw[thin,opacity=0.5] (9) to (b);

\draw[thin,opacity=0.5] (10) to (10.5,-0.5);
\end{tikzpicture}

==> figexpdqs.tex <==
\begin{tikzpicture}[font=\normalsize] 
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (a) node [above] {$0$};
\draw (144) node [above right] {$1$};
\draw (72) node [right] {$2$};
\draw (0) node [below] {$3$};
\draw (-72) node [left] {$4$};
\draw (-144) node [above left] {$5$};
\draw[thin,opacity=0.5] (a) to (-144);
\draw[thin,opacity=0.5,out=-140,in=-80] (0.2,-0.2) to (-144);
\draw[thin,opacity=0.5,out=-30,in=40] (-144) to  (0.2,-0.2);
\draw[thin,opacity=0.5,out=110,in=0] (72) to  (-144);
\draw[thin,opacity=0.5,out=-30,in=-150] (-72) to (72);
\draw[thin,opacity=0.5,out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[thin,opacity=0.5,out=135,in=-90] (-0.3,-0.3) to(-144);


\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]

\draw[thin,myred,out=45,in=135] (-0.428,-1.175) to (0.428,-1.175);
   \end{scope}
}

\draw (144) node [myred,shift={(-0.5cm,0cm)}] {$1$};
\draw (72) node [myred,shift={(-0.35cm,0.25cm)}] {$4$};
\draw (0) node [myred,shift={(0.4cm,0.35cm)}] {$1$};
\draw (-72) node [myred,shift={(0.4cm,0.2cm)}] {$2$};
\draw (-144) node [myred,shift={(-0.2cm,-0.5cm)}] {$6$};
\end{tikzpicture}

==> figexpdqsb.tex <==
\begin{tikzpicture}[font=\normalsize] 

%first triangulation
\node (b) at (-4,0) [fill,circle,inner sep=1pt] {};
\draw (-4,0) circle (1cm);

\foreach \x in {-144,36} {
   \begin{scope}[shift={(-4cm,0cm)},rotate=\x]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw[thin,opacity=0.5] (b) to (-144);
\draw[thin,opacity=0.5,out=210,in=-90] (0.29-4,-0.4) to (-144);
\draw[thin,opacity=0.5,out=-10,in=30] (-144) to (0.29-4,-0.4);

\foreach \x in {-144,36} {
   \begin{scope}[shift={(-4,0)},rotate=\x]

\draw[thin,myred,out=45,in=135] (-0.342,-0.94) to (0.342,-0.94);
   \end{scope}
}
     
\draw (-144) node [myred,above left] {$4$};
\draw (36) node [myred,below right] {$1$};

%second triangulation
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1cm);
\foreach \x in {0,90,180,270} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw[thin,opacity=0.5] (a) to (90);
\draw[thin,opacity=0.5] (a) to (270);
\draw[thin,opacity=0.5,out=45,in=-225] (270) to (90);
\draw[thin,opacity=0.5,out=-45,in=-135] (270) to (90);

\foreach \x in {0,90,180,270} {
   \begin{scope}[rotate=\x]

\draw[thin,myred,out=45,in=135] (-0.342,-0.94) to (0.342,-0.94);
   \end{scope}
}

\draw (0) node [myred,below] {$1$};
\draw (90) node [myred,right] {$4$};
\draw (180) node [myred,above] {$1$};
\draw (270) node [myred,left] {$4$};
\end{tikzpicture}

==> figexptriangstrip2.tex <==
\begin{tikzpicture}[font=\normalsize] 


\draw (6.5,1.25) node [above,shift={(0.5cm,0cm)}] {$\cdots$};
\draw (-1.5,1.25) node [above,shift={(-0.5 cm,0cm)}] {$\cdots$};
\draw[semithick] (-1.5,1.25) to (6.5,1.25);

\node (a) at (-1,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (b) at (1,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (c) at (3,1.25) [fill,circle,inner sep=1pt] {};
\node (d) at (5,1.25) [fill,circle,inner sep=1pt] {};

\draw (a) node [myblue,above,shift={(0.25cm,0cm)}] {$0^{(-1)}$};
\draw (b) node [myblue,above,shift={(0.25cm,0cm)}] {$0^{(0)}$};
\draw (c) node [above,shift={(0.25cm,0cm)}] {$0^{(1)}$};
\draw (d) node [above,shift={(0.25cm,0cm)}] {$0^{(2)}$};

\foreach \x in {0,1,2,3,4,5,6} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}


\draw (6.5,-1) node [below,shift={(0.5cm,-0.2cm)}] {$\cdots$};
\draw (-1.5,-1) node [below,shift={(-0.5 cm,-0.2 cm)}] {$\cdots$};
\draw[semithick] (-1.5,-1) to (6.5,-1);

\draw (0) node [myblue,below,shift={(0.25cm,0cm)}] {$1^{(-1)}$};
\draw (1) node [myblue,below,shift={(0.25cm,0cm)}] {$2^{(-1)}$};
\draw (2) node [myblue,below,shift={(0.25cm,0cm)}] {$1^{(0)}$};
\draw (3) node [below,shift={(0.25cm,0cm)}] {$2^{(0)}$};
\draw (4) node [below,shift={(0.25cm,0cm)}] {$1^{(1)}$};
\draw (5) node [below,shift={(0.25cm,0cm)}] {$2^{(1)}$};
\draw (6) node [below,shift={(0.25cm,0cm)}] {$1^{(2)}$};

%fundamenal region
\draw[opacity=0, fill=myblue,fill opacity=0.15] (2,-1) -- (1,1.25) -- (3,1.25) -- (4,-1) -- cycle;
\foreach \x in {0,1,2} {  
    \node  at (\x)  [myblue,fill,circle,inner sep=1pt] {};
}
\node at (a) [fill,myblue,circle,inner sep=1pt] {};
\node at (b) [fill,myblue,circle,inner sep=1pt] {};
\draw (a) node [myblue,shift={(3cm,-0.5cm)}] {$\mathcal{P}$};


%arcs
\draw[myblue,thin] (0) to (a);
\draw[myblue,thin] (2) to (b);
\draw[myblue,thin,out=50,in=130] (0) to (2);

\draw[thin] (4) to (c);
\draw[thin] (6) to (d);
\draw[thin,out=50,in=130] (2) to (4);
\draw[thin,out=50,in=130] (4) to (6);

\end{tikzpicture}

==> figexptriangstrip5.tex <==
\begin{tikzpicture}[font=\normalsize] 


\draw (12.5,1.25) node [above,shift={(0.5cm,0cm)}] {$\cdots$};
\draw (-1.5,1.25) node [above,shift={(-0.5 cm,0cm)}] {$\cdots$};
\draw[semithick] (-1.5,1.25) to (12.5,1.25);

\node (a) at (-1,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (b) at (4,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (c) at (9,1.25) [fill,circle,inner sep=1pt] {};

\draw (a) node [myblue,above,shift={(0.25cm,0cm)}] {$0^{(-1)}$};
\draw (b) node [myblue,above,shift={(0.25cm,0cm)}] {$0^{(0)}$};
\draw (c) node [above,shift={(0.25cm,0cm)}] {$0^{(1)}$};


\foreach \x in {-1,0,1,2,3,4,5,6,7,8,9,10,11,12} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}


\draw (12.5,-1) node [below,shift={(0.5cm,-0.2cm)}] {$\cdots$};
\draw (-1.5,-1) node [below,shift={(-0.5 cm,-0.2 cm)}] {$\cdots$};
\draw[semithick] (-1.5,-1) to (12.5,-1);

\draw (-1) node [myblue,below,shift={(0.25cm,0cm)}] {$4^{(-1)}$};
\draw (0) node [myblue,below,shift={(0.25cm,0cm)}] {$5^{(-1)}$};
\draw (1) node [myblue,below,shift={(0.25cm,0cm)}] {$1^{(0)}$};
\draw (2) node [myblue,below,shift={(0.25cm,0cm)}] {$2^{(0)}$};
\draw (3) node [myblue,below,shift={(0.25cm,0cm)}] {$3^{(0)}$};
\draw (4) node [myblue,below,shift={(0.25cm,0cm)}] {$4^{(0)}$};
\draw (5) node [myblue,below,shift={(0.25cm,0cm)}] {$5^{(0)}$};
\draw (6) node [below,shift={(0.25cm,0cm)}] {$1^{(1)}$};
\draw (7) node [below,shift={(0.25cm,0cm)}] {$2^{(1)}$};
\draw (8) node [below,shift={(0.25cm,0cm)}] {$3^{(1)}$};
\draw (9) node [below,shift={(0.25cm,0cm)}] {$4^{(1)}$};
\draw (10) node [below,shift={(0.25cm,0cm)}] {$5^{(1)}$};
\draw (11) node [below,shift={(0.25cm,0cm)}] {$1^{(2)}$};
\draw (12) node [below,shift={(0.25cm,0cm)}] {$2^{(2)}$};


%fundamenal region
\draw[opacity=0, fill=myblue,fill opacity=0.15] (0,-1) -- (-1,1.25) -- (4,1.25) -- (5,-1) -- cycle;
\foreach \x in {0,1,2,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [myblue,fill,circle,inner sep=1pt] {};
   \end{scope}
}
\node (a) at (-1,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (b) at (4,1.25) [fill,myblue,circle,inner sep=1pt] {};

\draw (a) node [myblue,shift={(2.5cm,-0.5cm)}] {$\mathcal{P}$};

%arcs in fd

\draw[myblue,thin] (0) to node [shift={(0.8cm,0.15 cm)}] {$0^{(-1)}5^{(-1)}$} (a);
\draw[myblue,thin,out=42.5,in=135] (0) to node [sloped,shift={(0.3cm,0.2 cm)}] {$5^{(-1)}5^{(0)}$} (5);
\draw[myblue,thin,out=30,in=150] (0) to node [sloped,shift={(0.5cm,0.2 cm)}] {$5^{(-1)}2^{(0)}$}  (2);
\draw[myblue,thin,out=35,in=145] (2) to node [sloped,shift={(-0.45cm,0.15 cm)}] {$2^{(0)}5^{(0)}$} (5);
\draw[myblue,thin,out=30,in=150] (2) to node [sloped,shift={(0cm,-0.15 cm)}] {$2^{(0)}4^{(0)}$}  (4);
\draw[myblue,thin] (5) to node [shift={(0.6cm,0.15 cm)}] {$0^{(0)}5^{(0)}$} (b);

%arcs
\draw[thin,opacity=0.5,out=42.5,in=135] (5) to (10);
\draw[thin,out=30,in=150,myred,dash pattern=on 1pt off 4pt on 6pt off 4pt] (5) to node [sloped,shift={(0.5cm,0.2 cm)}] {$5^{(0)}2^{(1)}$} (7);
\draw[thin,opacity=0.5,out=35,in=145] (7) to (10);
\draw[thin,opacity=0.5,out=30,in=150] (7) to (9);

\draw[thin,opacity=0.5] (10) to (c);
\draw[thin,out=30,in=150,myred,dash pattern=on 1pt off 4pt on 6pt off 4pt] (10) to node [sloped,shift={(0.5cm,0.2 cm)}] {$5^{(1)}2^{(2)}$} (12);
\draw[thin,opacity=0.5,out=42.5,in=180] (10) to (12.5,0);
\draw[thin,opacity=0.5,out=35,in=200] (12) to (12.5,-0.72);
\draw[thin,opacity=0.5,out=30,in=195] (12) to (12.5,-0.77);

\draw[thin,opacity=0.5,out=-15,in=135] (-1.5,-0.1) to (0);
\draw[thin,opacity=0.5,out=0,in=150] (-1.5,-0.48) to (0);
\draw[thin,opacity=0.5,out=-15,in=150] (-1.5,-0.77) to (-1);

\end{tikzpicture}

==> figexptriangstrip5newnum.tex <==
\begin{tikzpicture}[font=\normalsize] 


\draw (12.5,1.25) node [above,shift={(0.5cm,0cm)}] {$\cdots$};
\draw (-1.5,1.25) node [above,shift={(-0.5 cm,0cm)}] {$\cdots$};
\draw[semithick] (-1.5,1.25) to (12.5,1.25);

\node (a) at (-1,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (b) at (4,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (c) at (9,1.25) [fill,circle,inner sep=1pt] {};

\draw (a) node [myblue,above] {$2$};
\draw (b) node [myblue,above] {$2$};
\draw (c) node [above] {$2$};


\foreach \x in {-1,0,1,2,3,4,5,6,7,8,9,10,11,12} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}


\draw (12.5,-1) node [below,shift={(0.5cm,-0.2cm)}] {$\cdots$};
\draw (-1.5,-1) node [below,shift={(-0.5 cm,-0.2 cm)}] {$\cdots$};
\draw[semithick] (-1.5,-1) to (12.5,-1);

\draw (-1) node [myblue,below,shift={(0.25cm,0cm)}] {$5$};
\draw (0) node [myblue,below] {$1$};
\draw (1) node [myblue,below] {$1$};
\draw (2) node [myblue,below] {$\begin{matrix} n_{2^{(0)}}\! \left(2^{(0)}\right)\\[0.5mm]\,\veq\\[-1mm]0\end{matrix}$};
\draw (3) node [myblue,below] {$1$};
\draw (4) node [myblue,below] {$1$};
\draw (5) node [myblue,below] {$1$};
\draw (6) node [below] {$5$};
\draw (7) node [below] {$4$};
\draw (8) node [below] {$11$};
\draw (9) node [below] {$7$};
\draw (10) node [below] {$3$};
\draw (11) node [below] {$11$};
\draw (12) node [below,shift={(0.25cm,0cm)}] {$2^{(2)}$};


%fundamenal region
\draw[opacity=0, fill=myblue,fill opacity=0.15] (0,-1) -- (-1,1.25) -- (4,1.25) -- (5,-1) -- cycle;
\foreach \x in {0,1,2,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [myblue,fill,circle,inner sep=1pt] {};
   \end{scope}
}
\node (a) at (-1,1.25) [fill,myblue,circle,inner sep=1pt] {};
\node (b) at (4,1.25) [fill,myblue,circle,inner sep=1pt] {};

\draw (a) node [myblue,shift={(2.5cm,-0.5cm)}] {$\mathcal{P}$};

% arcs
\draw[myblue,thin] (0) to  (a);
\draw[myblue!,thin,out=42.5,in=135] (0) to  (5);
\draw[myblue,thin,out=30,in=150] (0) to  (2);
\draw[myblue,thin,out=35,in=145] (2) to (5);
\draw[myblue,thin,out=30,in=150] (2) to  (4);

\draw[myblue,thin] (5) to  (b);
\draw[thin,opacity=0.5,out=42.5,in=135] (5) to (10);
\draw[thin,opacity=0.5,out=30,in=150] (5) to  (7);
\draw[thin,opacity=0.5,out=35,in=145] (7) to (10);
\draw[thin,opacity=0.5,out=30,in=150] (7) to (9);

\draw[thin,opacity=0.5] (10) to (c);
\draw[thin,opacity=0.5,out=30,in=150] (10) to  (12);
\draw[thin,opacity=0.5,out=42.5,in=180] (10) to (12.5,0);
\draw[thin,opacity=0.5,out=35,in=200] (12) to (12.5,-0.72);
\draw[thin,opacity=0.5,out=30,in=195] (12) to (12.5,-0.77);

\draw[thin,opacity=0.5,out=-15,in=135] (-1.5,-0.1) to (0);
\draw[thin,opacity=0.5,out=0,in=150] (-1.5,-0.48) to (0);
\draw[thin,opacity=0.5,out=-15,in=150] (-1.5,-0.77) to (-1);

\node at (-0.5,-2) [opacity=0.5,align=left]  {$\Leftarrow$  };
\node at (-0.5,-2.5) [opacity=0.5,align=left]  {{\sc sw}-diagonal through $a_1=1$};
\node at (4.5,-2) [opacity=0.5,align=left]   {$\Rightarrow$};
\node at (4.5,-2.5) [opacity=0.5,align=left]   {{\sc se}-diagonal through $a_3=1$};

\end{tikzpicture}

==> figextrdisctrstrip5.tex <==
\begin{tikzpicture}[font=\normalsize] 
%\Pi$
\node (a) at (5.5,3.5) [fill,circle,inner sep=1pt] {};
\draw (5.5,3.5) circle (1cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[shift={(5.5,3.5)},rotate=\x]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (a) node [above,shift={(0cm,0.1cm)}] {$0$};
\draw (144) node [above right] {$2$};
\draw (72) node [below right] {$3$};
\draw (0) node [below] {$4$};
\draw (-72) node [below left] {$5$};
\draw (-144) node [above left] {$1$};
\draw[thin,opacity=0.5] (a) to (-144);
\draw[thin, opacity=0.5] (a) to (144);
\draw[thin,opacity=0.5,out=-30,in=-150] (-72) to (72);
\draw[thin,opacity=0.5,out=-165,in=-45] (72) to (-0.3+5.5,-0.3+3.5);
\draw[thin,opacity=0.5,out=135,in=-90] (-0.3+5.5,-0.3+3.5) to (-144);

\draw[thin,opacity=0.5,out=-135,in=-80] (0.2+5.5,-0.2+3.5) to (-144);
\draw[thin,opacity=0.5,out=45,in=-100] (0.2+5.5,-0.2+3.5) to (144);

\draw (a) node [shift={(-2cm,0cm)}] {$\Pi$};

\draw[semithick,|->] (5.5,1.75) -- (5.5,1.25);

%$\Phi(\Pi)$
\node (a) at (2,0.75) [fill,circle,inner sep=1pt] {};
\node (b) at (7,0.75) [fill,circle,inner sep=1pt] {};

\draw (a) node [myblue,above,shift={(0.25cm,0cm)}] {$0^{(0)}$};
\draw (b) node [myblue,above,shift={(0.25cm,0cm)}] {$0^{(1)}$};
\draw (10.5,0.75) node [above,shift={(0.5 cm,0.1 cm)}] {$\dots$};
\draw (-0.5,0.75) node [above,shift={(-0.5 cm,0.1 cm)}] {$\dots$};
\draw[semithick] (-0.5,0.75) to (10.5,0.75);

\foreach \x in {0,1,2,3,4,5,6,7,8,9,10} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [myblue,below,shift={(0.25cm,0cm)}] {$1^{(0)}$};
\draw (1) node [myblue,below,shift={(0.25cm,0cm)}] {$2^{(0)}$};
\draw (2) node [myblue,below,shift={(0.25cm,0cm)}] {$3^{(0)}$};
\draw (3) node [myblue,below,shift={(0.25cm,0cm)}] {$4^{(0)}$};
\draw (4) node [myblue,below,shift={(0.25cm,0cm)}] {$5^{(0)}$};
\draw (5) node [myblue,below,shift={(0.25cm,0cm)}] {$1^{(1)}$};
\draw (6) node [below,shift={(0.25cm,0cm)}] {$2^{(1)}$};
\draw (7) node [below,shift={(0.25cm,0cm)}] {$3^{(1)}$};
\draw (8) node [below,shift={(0.25cm,0cm)}] {$4^{(1)}$};
\draw (9) node [below,shift={(0.25cm,0cm)}] {$5^{(1)}$};
\draw (10) node [below,shift={(0.25cm,0cm)}] {$1^{(2)}$};
\draw (10.5,-1) node [below,shift={(0.5 cm,-0.2 cm)}] {$\cdots$};
\draw (-0.5,-1) node [below,shift={(-0.50 cm,-0.2 cm)}] {$\cdots$};
\draw[semithick] (-0.5,-1) to (10.5,-1);

%fd
\draw[opacity=0,fill=myblue,fill opacity=0.15] (0,-1) -- (2,0.75) -- (7,0.75) -- (5,-1) -- cycle;
\node (a) at (2,0.75) [myblue,fill,circle,inner sep=1pt] {};
\node (b) at (7,0.75) [myblue,fill,circle,inner sep=1pt] {};
\foreach \x in {0,1,2,3,4,5} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [myblue,fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (a) node [myblue,shift={(2.5cm,-0.75cm)}] {$\mathcal{P}_0$};

%arsc
\draw[myblue,thin] (0) to (a);
\draw[myblue,thin] (1) to (a);
\draw[myblue,thin,out=55,in=125] (1) to (5);
\draw[myblue,thin,out=30,in=150] (2) to (4);
\draw[myblue,thin,out=45,in=135] (2) to (5);

\draw[myblue,thin] (5) to (b);
\draw[thin,opacity=0.5] (6) to (b);
\draw[thin,opacity=0.5,out=55,in=125] (6) to (10);
\draw[thin,opacity=0.5,out=30,in=150] (7) to (9);
\draw[thin,opacity=0.5,out=45,in=135] (7) to (10);

\draw[thin,opacity=0.5] (10) to (10.5,-0.6);
\draw[thin,opacity=0.5,out=-40,in=125] (-0.5,-0.48) to (0);
\draw[thin,opacity=0.5,out=-35,in=135] (-0.5,-0.6) to (0);

\node (0,0) [shift={(-2 cm,-0.125 cm)}]  {$\Phi(\Pi)$};
\end{tikzpicture}

==> figextriangstrip.tex <==
\begin{tikzpicture}[scale=1.25,font=\normalsize] 


%upper boundary
\draw (9.5,1) node [above,shift={(0.5cm,0cm)}] {$\cdots$};
\draw (-1.5,1) node [above,shift={(-0.5 cm,0cm)}] {$\cdots$};
\draw[semithick] (-1.5,1) to (9.5,1);

%lower bouundary
\draw (9.5,-1) node [below,shift={(0.5cm,-0.2cm)}] {$\cdots$};
\draw (-1.5,-1) node [below,shift={(-0.5 cm,-0.2 cm)}] {$\cdots$};
\draw[semithick] (-1.5,-1) to (9.5,-1);

%vertices upper boundary
\node (a) at (1,1) [fill,circle,inner sep=1pt] {};
\node (b) at (4,1) [fill,circle,inner sep=1pt] {};
\node (c) at (7,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [above,shift={(0.25cm,0cm)}] {$0^{(0)}$};
\draw (b) node [above,shift={(0.25cm,0cm)}] {$0^{(1)}$};
\draw (c) node [above,shift={(0.25cm,0cm)}] {$0^{(2)}$};

%vertices lower boundary
\foreach \x in {-1,0,1,2,3,4,5,6,7,8,9} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (-1) node [below,shift={(0.25cm,0cm)}] {$3^{(-1)}$};
\draw (0) node [below,shift={(0.25cm,0cm)}] {$1^{(0)}$};
\draw (1) node [below,shift={(0.25cm,0cm)}] {$2^{(0)}$};
\draw (2) node [below,shift={(0.25cm,0cm)}] {$3^{(0)}$};
\draw (3) node [below,shift={(0.25cm,0cm)}] {$1^{(1)}$};
\draw (4) node [below,shift={(0.25cm,0cm)}] {$2^{(1)}$};
\draw (5) node [below,shift={(0.25cm,0cm)}] {$3^{(1)}$};
\draw (6) node [below,shift={(0.25cm,0cm)}] {$1^{(2)}$};
\draw (7) node [below,shift={(0.25cm,0cm)}] {$2^{(2)}$};
\draw (8) node [below,shift={(0.25cm,0cm)}] {$3^{(2)}$};
\draw (9) node [below,shift={(0.25cm,0cm)}] {$1^{(3)}$};

%arcs
\draw[thin,opacity=0.5,out=-15,in=135] (-1.5,-0.1) to (0);
\draw[thin,opacity=0.5,out=0,in=150] (-1.5,-0.48) to (0);
\draw[thin,opacity=0.5,out=-15,in=150] (-1.5,-0.77) to (-1);


\draw[semithick,opacity=0.5] (0) to node [shift={(-0.6cm,0 cm)}] {$0^{(0)}1^{(0)}$} (a);
\draw[thin,opacity=0.5,out=42.5,in=135] (0) to node [sloped,shift={(0.5cm,0.2 cm)}] {$1^{(0)}2^{(1)}$} (4);
\draw[thin,opacity=0.5,out=30,in=150] (1) to  node [sloped,shift={(-0.1cm,-0.2 cm)}] {$2^{(0)}1^{(1)}$}  (3);
\draw[thin,opacity=0.5,out=35,in=145] (0) to node [sloped,shift={(0.5cm,0.2cm)}] {$1^{(0)}1^{(1)}$} (3);
\draw[thin,opacity=0.5,out=30,in=150] (4) to node [sloped,shift={(-0.25cm,0.2 cm)}] {$2^{(1)}1^{(2)}$}  (6);
\draw[thin,opacity=0.5] (6) to node [shift={(-0.6cm,0 cm)}] {$0^{(2)}1^{(2)}$} (c);
\draw[thin,opacity=0.5,out=30,in=150] (6) to node [sloped,shift={(0.05cm,0.2 cm)}] {$1^{(2)}3^{(2)}$}  (8);
\draw[thin,opacity=0.5] (8) to node [shift={(0.75cm,0 cm)}] {$0^{(2)}3^{(2)}$} (c);

\draw[thin,opacity=0.5,out=30,in=155] (8) to (9.5,-0.8) ;

\draw[thin,opacity=0.5,out=42.5,in=135] (0) to node [sloped,shift={(0.5cm,0.2 cm)}] {$1^{(0)}1^{(2)}$} (6);

\end{tikzpicture}

==> figfundreg.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 


\node (a) at (2,1) [fill,circle,inner sep=1pt] {};
\node (b) at (8,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [myblue,above] {$0^{(k)}$};
\draw (b) node [myblue,above] {$0^{(k+1)}$};
\draw (8.5,1) node [above,shift={(0.5 cm,0.1 cm)}] {$\dots$};
\draw (-0.5,1) node [above,shift={(-0.5 cm,0.1 cm)}] {$\dots$};
\draw[semithick] (-0.5,1) to (8.5,1);

\foreach \x in {0,1,3,4,6} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [myblue,below] {$i^{(k)}$};
\draw (1) node [myblue,below] {($i+1)^{(k)}$};
\node at (2.2cm,-1.15cm) [myblue,below] {$\cdots$};
\draw (3) node [myblue,below] {$n^{(k)}$};
\draw (4) node [myblue,below] {$1^{(k+1)}$};
\node at (5cm,-1.15cm) [myblue,below] {$\cdots$};
\draw (6) node [myblue,below] {$i^{(k+1)}$};

\draw (8.5,-1) node [below,shift={(0.5 cm,-0.2 cm)}] {$\cdots$};
\draw (-0.5,-1) node [below,shift={(-0.50 cm,-0.2 cm)}] {$\cdots$};
\draw[semithick] (-0.5,-1) to (8.5,-1);

%fd
\draw[opacity=0,fill=myblue,fill opacity=0.15] (0,-1) -- (2,1) -- (8,1) -- (6,-1) -- cycle;
\node (a) at (2,1) [myblue,fill,circle,inner sep=1pt] {};
\node (b) at (8,1) [myblue,fill,circle,inner sep=1pt] {};
\foreach \x in {0,1,3,4,6} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [myblue,fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (a) node [myblue,shift={(2cm,-0.75cm)}] {$\mathcal{P}$};

%arcs
\draw[myblue,thin] (0) to (a);
\draw[myblue,thin] (6) to (b);

\end{tikzpicture}

==> figinffrieze.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.75em,between origins},column sep={1.75em,between origins},nodes in empty cells]{
&0&&0&&0&&0&&0&&&&&\\[-0.25em]
\node{\cdots};&&1&&1&&1&&1&&1&&\node{\cdots};&&\\[-0.25em]
&&&m_{-2,-2}&&m_{-1,-1}&&m_{00}&&m_{11}&&m_{22}&&&\\
&&\node{\cdots};&&m_{-2,-1}&&m_{-1,0}&&m_{01}&&m_{12}&&m_{23}&&\node{\cdots};\\
&&&&&m_{-2,0}&&m_{-1,1}&&m_{02}&&m_{13}&&m_{24}&\\
&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\\
     };
\end{tikzpicture}

==> figinffrieze5p.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\
0&&0&&0&&0&&0&&0&&0&&0&&&&&&&&&&&&&&&\\
&1&&1&&1&&1&&1&&1&&1&&1&&&&&&&&&&&&&&\\
&&1&&5&&4&&1&&3&&1&&5&&4&&&&&&&&&&&&&&\\
&&&4&&19&&3&&2&&2&&4&&19&&3&&&&&&&&&&&&&\\
&&&&15&&14&&5&&1&&7&&15&&14&&5&&&&&&&&&&&\\
&&\node{\cdots};&&&11&&23&&2&&3&&26&&11&&23&&2&&&\node{\cdots};&&&&&&&\\
&&&&&&18&&9&&5&&11&&19&&18&&9&&5&&&&&&&&&\\
&&&&&&&7&&22&&18&&8&&31&&7&&22&&18&&&&&&&&\\
&&&&&&&&17&&79&&13&&13&&12&&17&&79&&13&&&&&&&\\
&&&&&&&&&61&&57&&21&&5&&29&&61&&57&&21&&&&&&\\
&&&&&&&&&&44&&92&&8&&12&&104&&44&&92&&8&&&&&\\
&&&&&&&&&&&71&&35&&19&&43&&75&&71&&35&&19&&&&\\
&&&&&&&&&\node{\cdots};&&&27&&83&&68&&31&&121&&27&&83&&68&&&\node{\cdots};\\
&&&&&&&&&&&&&64&&297&&49&&50&&46&&64&&297&&49&&\\
&&&&&&&&&&&&&&229&&214&&79&&19&&109&&229&&214&&79&\\
&&&&&&&&&&&&&&&165&&345&&30&&45&&390&&165&&345&&30\\
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\
&&&&&&&&&&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\\
};
     
\draw (m-18-23) node[myblue,shift={(0cm,0.1cm)}]{$\mathcal{D}$};
\draw[opacity=0,rounded corners,fill=myblue,fill opacity=0.15] (m-1-2.south west) -- (m-17-18.south west) -- (m-17-28.south west) -- (m-1-12.south west) -- cycle;

\end{tikzpicture}

==> figinffrieze5pII.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\
&0&&0&&0&&0&&0&&0&&0&&0&&0&&0&&0&&&&&&&&&&&&&&&&\\
&&1&&1&&1&&1&&1&&1&&1&&1&&1&&1&&1&&&&&&&&&&&&&&&\\
&&&1&&4&&1&&2&&6&&1&&4&&1&&2&&6&&1&&&&&&&&&&&&&&\\
&&&&3&&3&&1&&11&&5&&3&&3&&1&&11&&5&&3&&&&&&&&&&&&&\\
&&&&&2&&2&&5&&9&&14&&2&&2&&5&&9&&14&&2&&&&&&&&&&&&\\
&&&\node{\cdots};&&&1&&9&&4&&25&&9&&1&&9&&4&&25&&9&&1&&&\node{\cdots};&&&&&&&&\\
&&&&&&&4&&7&&11&&16&&4&&4&&7&&11&&16&&4&&4&&&&&&&&&&\\
&&&&&&&&3&&19&&7&&7&&15&&3&&19&&7&&7&&15&&3&&&&&&&&&\\
&&&&&&&&&8&&12&&3&&26&&11&&8&&12&&3&&26&&11&&8&&&&&&&&\\
&&&&&&&&&&5&&5&&11&&19&&29&&5&&5&&11&&19&&29&&5&&&&&&&\\
&&&&&&&&&&&2&&18&&8&&50&&18&&2&&18&&8&&50&&18&&2&&&&&&\\
&&&&&&&&&&&&7&&13&&21&&31&&7&&7&&13&&21&&31&&7&&7&&&&&\\
&&&&&&&&&&\node{\cdots};&&&5&&34&&13&&12&&24&&5&&34&&13&&12&&24&&5&&&\node{\cdots};&\\
&&&&&&&&&&&&&&13&&21&&5&&41&&17&&13&&21&&5&&41&&17&&13&&&\\
&&&&&&&&&&&&&&&8&&8&&17&&29&&44&&8&&8&&17&&29&&44&&8&&\\
&&&&&&&&&&&&&&&&3&&27&&12&&75&&27&&3&&27&&12&&75&&27&&3&\\
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\
&&&&&&&&&&&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&\\
};

\draw (m-18-22) node[myblue,shift={(0cm,0.1cm)}]{$\mathcal{D}$};


\draw[opacity=0,rounded corners, fill=myblue,fill opacity=0.15] ($(m-1-1.south west)+(-0.15cm,0cm)$) -- ($(m-17-17.south west)+(-0.15cm,0cm)$)--($(m-17-27.south west)+(-0.15cm,0cm)$) -- ($(m-1-11.south west)+(-0.15cm,0cm)$) -- cycle;

\draw[semithick,dashed,myblue,opacity=0.25] ($(m-1-1.south west)+(-0.15cm,0cm)$) -- ($(m-17-17.south west)+(-0.15cm,0cm)$);
\draw[semithick,dashed,myblue,opacity=0.25] ($(m-1-11.south west)+(-0.15cm,0cm)$) -- ($(m-17-27.south west)+(-0.15cm,0cm)$);
\draw[semithick,dashed,myblue,opacity=0.25] ($(m-1-21.south west)+(-0.15cm,0cm)$) -- ($(m-17-37.south west)+(-0.1cm,0cm)$);    

\fill[myred,opacity=0.3] (m-4-6) circle (0.25cm);
\fill[myred,opacity=0.3] (m-9-11) circle (0.25cm);
\fill[myred,opacity=0.3] (m-14-16) circle (0.25cm);

\fill[mygreen,opacity=0.3] (m-2-10) circle (0.25cm);
\fill[mygreen,opacity=0.3] (m-7-15) circle (0.25cm);
\fill[mygreen,opacity=0.3]  (m-12-20) circle (0.25cm);
\fill[mygreen,opacity=0.3] (m-17-25) circle (0.25cm);

\end{tikzpicture}


==> figinffrieze5pIII.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
&&&&&&&&&&&&&&&&&&&\\
&0&&0&&0&&0&&0&&&&&&&&&&\\
&&1&&1&&1&&1&&1&&&&&&&&&\\
&&&4&&3&&3&&1&&2&&&&&&&&\\
&&&&11&&8&&2&&1&&7&&&&&&&\\
&&&&&29&&5&&1&&3&&19&&&&&&\\
&&&&&&18&&2&&2&&8&&50&&&&&\\
&&&&&&&7&&3&&5&&21&&31&&&&\\
&&&&&&&&10&&7&&13&&13&&12&&&\\
&&&&&&&&&23&&18&&8&&5&&17&&\\[+1mm]
&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&\\
};

\draw[opacity=0,rounded corners, fill=myblue,fill opacity=0.15] (m-1-1.south west) -- (m-10-10.south west) --($(m-10-20.south west)+(-0.25cm,0cm)$) -- ($(m-1-11.south west)+(-0.25cm,0cm)$)-- cycle;
  
\end{tikzpicture}

==> figinffriezelemrelqd.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.6em,between origins},column sep={1.6em,between origins},nodes in empty cells]{
m_{i,i-2}&&0&&0&&\node{\cdots};&&&&\node{\cdots};&&0&&0&&m_{j+2,j}\\
&m_{i,i-1}&&1&&1&&\node{\cdots};&&\node{\cdots};&&1&&1&&m_{j+1,j}&\\
&&a_i&&a_{i+1}&&a_{i+2}&&\node{\cdots};&&a_{j-2}&&a_{j-1}&&a_j&&\\
&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&\\
&&&&&&&&&&&&&&&&\\
&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&&&\\
&&&&&&m_{i,j-2}&&&&m_{i+2,j}&&&&&&\\
&&&&&&&m_{i,j-1}&&m_{i+1,j}&&&&&&&\\
&&&&&&&&m_{ij}&&&&&&&&\\
     };
\end{tikzpicture}

==> figinffriezemodex.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
0&&0&&0&&0&&0&&0&&0&&0&&&&&&&&\\
&1&&1&&1&&1&&1&&1&&1&&1&&&&&&&\\
&&2&&3&&1&&3&&2&&3&&1&&3&&&&&&\\
&&&5&&2&&2&&5&&5&&2&&2&&5&&&&&\\
\widehat{\mathcal{F}}_\ast^3&&\node{\cdots};&&3&&3&&3&&12&&3&&3&&3&&12&&\node{\cdots};&&\\
&&&&&4&&4&&7&&7&&4&&4&&7&&7&&&\\
&&&&&&5&&9&&4&&9&&5&&9&&4&&9&&\\
&&&&&&&11&&5&&5&&11&&11&&5&&5&&11&\\
&&&&&&&&6&&6&&6&&24&&6&&6&&6&&24\\[1mm]
&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&\\
};

%fundamental region
\draw (m-10-13) node[myblue,shift={(0.2cm,0.1cm)}]{$\mathcal{D}$};
\draw[opacity=0,rounded corners,fill=myblue,fill opacity=0.15] ($(m-1-1.north west)+(-0.2cm,0cm)$) -- ($(m-9-9.south west)+(0.1cm,0.05cm)$) -- ($(m-9-16.south west)+(0.05cm,0.05cm)$) -- (m-1-7.north) -- cycle;

\draw[rounded corners,opacity=0,fill=myyellow,fill opacity=0.3]  (m-4-4.west)-- (m-1-7.north) -- (m-9-15.north)-- (m-5-19.north) -- (m-5-19.east)-- (m-9-15.south) -- (m-1-7.south) -- (m-4-4.south)-- cycle;

\draw[rounded corners,opacity=0,fill=myyellow,fill opacity=0.3] (m-8-8.west) -- (m-1-15.north) -- (m-9-23.east)--(m-9-23.south)-- (m-1-15.south) -- (m-8-8.south) -- cycle;

\end{tikzpicture}

==> figinffriezemodperiod.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={2.25em,between origins},column sep={2.5em,between origins},nodes in empty cells]{
&&&&&&&&&&&&&&&&&&&&&&\\
&&&0&&0&&0&&0&&0&&0&&0&&&&&&&\\
&&1&&1&&1&&1&&1&&1&&1&&1&&&&&\widehat{\mathcal{F}}^n&\\
&&&a_{k+2-n}&&&\dots&&&a_{k-1}&&a_k\! +\!1&&1&&a_{k+1}\!+\!1&&a_{k+2}&&&&&\\
&&&&m_{k+2-n,k+3-n}&&\dots&&m_{k-2,k-1}&&\begin{array}{@{}l}a_{k-1}\\\enspace+\,m_{k-1,k}\end{array}&&a_k&&a_{k+1}&&\begin{array}{@{}l}\quad a_{k+2}\\+\,m_{k+1,k+2}\end{array}&&m_{k+2,k+3}&&&&\\
&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&&m_{k-1,k}&&m_{k,k+1}&&m_{k+1,k+2}&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&\\
&&&&&&m_{k+2-n,k-1}&&&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&m_{k+2,k-1+n}&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};\\
&&&&&&&\begin{array}{@{}l} m_{k+2-n,k-1}\\\enspace+\,m_{k+2-n,k}\end{array}&&&&&&&&&&&&\begin{array}{@{}l}\quad m_{k+2,k-1+n}\\+\,m_{k+1,k-1+n}\end{array}&&&\\
&&&&&&&&m_{k+2-n,k}&&&&&&&&&&m_{k+1,k-1+n}&&&&\\
&&&&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&&&&&&&&&&&&\begin{array}{@{}l}m_{k+1,k-1+n}\\\enspace+\,m_{k+1,k+n}\end{array}&&&\\
&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&&m_{k+1,k+n}&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};\\
&&&&&&&&&&&&&&&&&&&&&&\\
&&&&&&&&&&&&&&&&&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&&\\
&&&&&&&&&&&&&m_{k+2-n,k-1+n}&&&&&&&&&\\
&&&&&&&&&&&&&&\begin{array}{@{}l}m_{k+2-n,k-1+n}\\\enspace+\,m_{k+2-n,k+n}\end{array}&&&&&&&&\\
&&&&&&&&&&&&&&&m_{k+2-n,k+n}&&&&&&&\\
&&&&&&&&&&&&\node[rotate=6.5,shift={(-0.034cm,-0.08cm)}]  {\iddots};&&&&&&&&&&\\
};

%inserted diagonals
\draw[rounded corners,opacity=0,fill=myyellow,fill opacity=0.25](m-4-1.north)-- (m-3-2.north)--(m-8-7.north)--(m-1-14.north)  -- (m-8-21.north)--(m-7-22.north) --(m-8-23.east) --(m-9-22.east)-- (m-10-23.east)-- (m-11-22.south) --(m-10-21.south) -- (m-17-14.east)--(m-16-13.north) --(m-9-20.west) -- (m-3-14.south)  -- (m-9-8.east)--(m-16-15.north) -- (m-17-14.east) -- cycle;

%the old frieze
\draw[rounded corners,opacity=0,fill=gray,fill opacity=0.15]  (m-9-8.east)--  (m-3-14.south) -- (m-9-20.west)-- (m-15-14.north) -- cycle; 
\draw[rounded corners,opacity=0,fill=gray,fill opacity=0.15]  (m-3-2.north)--(m-8-7.north)--(m-1-14.north) --  (m-1-4.north)--cycle; 
\draw[rounded corners,opacity=0,fill=gray,fill opacity=0.15] (m-1-14.north) --(m-8-21.north)--(m-7-22.north)--(m-1-16.north)-- cycle;
 \draw[rounded corners,opacity=0,fill=gray,fill opacity=0.15]  (m-8-23.east) --(m-9-22.east)-- (m-10-23.east)--cycle;
\draw[rounded corners,opacity=0,fill=gray,fill opacity=0.15] (m-17-14.east)--(m-17-16.east)-- (m-11-22.south) -- (m-10-21.south) --cycle; 

%dashed frame
\draw[semithick,gray,dashed,rounded corners,opacity=0.15]  (m-3-2.north)--(m-8-7.north)-- (m-1-14.north)  -- (m-8-21.north)--(m-7-22.north);
\draw[semithick,gray,dashed,rounded corners,opacity=0.15]  (m-11-22.south) --(m-10-21.south) -- (m-17-14.east)--(m-4-1.north);
\draw[semithick,gray,dashed,rounded corners,opacity=0.15]  (m-8-23.east) --(m-9-22.east)-- (m-10-23.east);
\draw[semithick,gray,dashed,rounded corners,opacity=0.15] (m-15-14.north) --(m-9-20.west) -- (m-3-14.south)  -- (m-9-8.east)--cycle;

\end{tikzpicture}

==> fignewlabels.tex <==
\begin{tikzpicture}[scale=1,font=\normalsize] 


\node (a) at (2,1) [fill,circle,inner sep=1pt] {};
\node (b) at (6,1) [fill,circle,inner sep=1pt] {};
\node (c) at (7.5,1) [fill,circle,inner sep=1pt] {};

\draw (a) node [above] {$0^{(k)}$};
\draw (b) node [above] {$0^{(k)}$};
\draw (c) node [above] {$0^{(k+1)}$};

\draw (8,1) node [above,shift={(0.5 cm,0.1 cm)}] {$\dots$};
\draw (-0.5,1) node [above,shift={(-0.5 cm,0.1 cm)}] {$\dots$};

\draw (2.5,1) node [above,shift={(0.5 cm,0.1 cm)}] {$\dots$};
\draw (4.5,1) node [above,shift={(-0.5 cm,0.1 cm)}] {$\dots$};

\draw[semithick] (-0.5,1) to (2.5,1);
\draw[semithick] (4.5,1) to (8,1);

\foreach \x in {0,2,5,7} {
   \begin{scope}[shift={(\x cm, 0 cm)}]
    \node (\x) at (0,-1) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (0) node [below] {$i^{(k)}$};
\draw (2) node [below] {$i'^{(k)}$};
\draw (5) node [below] {$i^{(k)}$};
\draw (7) node [below] {$i'^{(k+1)}$};

\draw (8,-1) node [below,shift={(0.5 cm,-0.2 cm)}] {$\cdots$};
\draw (-0.5,-1) node [below,shift={(-0.50 cm,-0.2 cm)}] {$\cdots$};
\draw (2.5,-1) node [below,shift={(0.5 cm,-0.2 cm)}] {$\cdots$};
\draw (4.5,-1) node [below,shift={(-0.50 cm,-0.2 cm)}] {$\cdots$};

\draw[semithick] (-0.5,-1) to (2.5,-1);
\draw[semithick] (4.5,-1) to (8,-1);


\draw[thin] (0) to (a);
\draw[thin] (2) to (a);
\draw[thin,out=45,in=135] (0) to (2);
\draw[thin] (5) to (b);
\draw[thin] (7) to (c);
\draw[thin,out=45,in=135] (5) to (7);
\end{tikzpicture}

==> figproofglue.tex <==
\begin{tikzpicture}[font=\normalsize] 
  \matrix(m) [matrix of math nodes,row sep={2.5em,between origins},column sep={2.75em,between origins},nodes in empty cells]{
&&&\node[gray]  {\widehat{\mathcal{F}}};&&&&&&&&&&&&&&&\\
&&&&&0&&0&&0&&0&&0&&&&&\\
&&&&1&&1&&1&&1&&1&&1&&&&\\
\node[gray,shift={(-0.5cm,0cm)}]  {(\hat a_i)_{i\in\mathbb{Z}}};&\node{\cdots};&&a_{k-2}&&a_{k-1}&&a_k\!+\!1&&1&&a_{k+1}\!+\!1&&a_{k+2}&&a_{k+3}&&\node{\cdots};&\\
&&m_{k-3,k-2}&&m_{k-2,k-1}&&\begin{array}{@{}l} a_{k-1}\\\enspace\!+\,m_{k-1,k}\end{array}&&a_k&&a_{k+1}&&\begin{array}{@{}l} a_{k+2} \\\enspace+\, m_{k+1,k+2}\end{array}&&m_{k+2,k+3}&&m_{k+3,k+4}&&\\
&m_{k-4,k-2}&&m_{k-3,k-1}&&\begin{array}{@{}l} m_{k-2,k-1}\\\enspace\!+\,m_{k-2,k}\end{array}&&m_{k-1,k}&&m_{k,k+1}&&m_{k+1,k+2}&&\begin{array}{@{}l} m_{k+2,k+3} \\\enspace+\,m_{k+1,k+3}\end{array}&&m_{k+2,k+4}&&m_{k+3,k+5}&\\
m_{k-5,k-2}&&m_{k-4,k-1}&&\begin{array}{@{}l} m_{k-3,k-1}\\\enspace\!+\,m_{k-3,k}\end{array}&&m_{k-2,k}&&m_{k-1,k+1}&&m_{k,k+2}&&m_{k+1,k+3}&&\begin{array}{@{}l} m_{k+2,k+4} \\\enspace+\,m_{k+1,k+4}\end{array}&&m_{k+2,k+5}&&m_{k+3,k+6}\\
&&&\node[rotate=6.5,shift={(-0.216cm,-0.33cm)}]  {\iddots};&&&&&&&&&&&&\node[rotate=-6.5,shift={(0.216cm,-0.33cm)}]  {\ddots};&&&\\
};

\draw[rounded corners,semithick,gray,dashed,opacity=0.25] ($(m-7-4.west)+(-0.25,-0.25)$)--(m-1-10.north) -- ($(m-7-16.east)+(0.25,-0.25)$);

\draw[rounded corners,semithick,gray,dashed,opacity=0.25] ($(m-7-6.east)+(-0.25,-0.25)$)--(m-3-10.south) -- ($(m-7-14.west)+(0.25,-0.25)$);

\draw[rounded corners,opacity=0,fill=myyellow,fill opacity=0.25]  (m-1-10.north) -- ($(m-7-4.west)+(-0.25,-0.25)$)--($(m-7-6.east)+(-0.25,-0.25)$) -- (m-3-10.south) -- ($(m-7-14.west) +(0.25,-0.25)$)-- ($(m-7-16.east)+(0.25,-0.25)$)--cycle;
\end{tikzpicture}
